A Thermodynamically Consistent Model of a Rechargeable Salt-in-Polyelectrolyte Battery

We present an isothermal, thermodynamically consistent model of a salt-in-polyelectrolyte battery with intercalation and deintercalation reactions of cations occurring at the electrode-electrolyte interfaces under galvanostatic conditions. For the electrolyte, we consider polyelectrolytes, which are polyanions, with neutralizing cations (i.e., counterions) such as lithium, along with a monovalent salt containing the same cations. Models of batteries containing either a dual-ion-conductor (DIC) electrolyte (i.e., uncharged polymers with added salt) or a single-ion-conductor (SIC) electrolyte (i.e., charged polymers without added salt) emerge as limiting cases of this thermodynamically consistent model. Once the model is presented in its most general context, we make specific choices so that it captures well-known mechanisms. In particular, the governing diffusion equations recover Fick's law of diffusion, and the cation-transfer reaction rate is described by the Butler--Volmer equation. The DIC and SIC limiting cases provide a framework for comparing the corresponding batteries. One-dimensional DIC and SIC charge--discharge simulations at matched current and duration illustrate concentration redistribution, polarization, and electrode utilization. Numerical accuracy checks quantify sensitivity to discretization; distinct initial inventories qualify the comparison.

==> Images/TikZDiagrams/fig_1a.tex <==
\begin{tikzpicture}[
    >=stealth,
    font=\normalsize,
    every node/.style={font=\normalsize}
]

% ---------------------------------
% ---------------------------------
\def\height{7.0}
\def\intL{0}
\def\intR{4}
\def\amp{0.25}
\def\freq{2}

% ---------------------------------
% ---------------------------------
\tikzset{
    boundary/.style={line width=1.2pt},
    interface/.style={line width=1.2pt, draw=gray, dashed},
    ionplus/.style={circle, draw=black, line width=1pt, minimum size=1cm},
    ionminusB/.style={circle, draw=gray, line width=1pt, minimum size=14pt},
    ionminusF/.style={circle, draw=black, line width=1pt, minimum size=14pt},
    vacancy/.style={circle, draw=black,line width=1pt, minimum size=1cm}
}

% ---------------------------------
% ---------------------------------
\draw[boundary] (\intL,0) -- (\intR,0);
\draw[boundary] (\intL,\height) -- (\intR,\height);

% ---------------------------------
% ---------------------------------
\draw[boundary] plot[domain=0:\height, samples=150]
    ({\intL + \amp*sin(360*\x/\height*\freq)}, \x);

% ---------------------------------
% ---------------------------------
\draw[boundary] plot[domain=0:\height, samples=150]
    ({\intR + \amp*sin(360*\x/\height*\freq + 180)}, \x);

% ---------------------------------
% ---------------------------------
\draw[interface, domain=0.5:3.5, samples=200]
  plot ({\x}, {0.4*\x + 0.15*sin(360*\x) + 1.8});

% ---------------------------------
% ---------------------------------
\foreach \x in {1.0,3.0}
{
    \node[ionminusB]
    at ({\x}, {0.4*\x+ 0.15*sin(360*\x)  + 2.4})
    {$\mathbf{-}$};
}

% ---------------------------------
% ---------------------------------
\node[ionplus]  at (1.2, 6.4) {Li$^+$};
\node[ionplus] at (3, 4.9) {Li$^{+}$};
\node[ionplus]  at (2, 4.0) {Li$^{+}$};

\node[ionminusF] at (2.5, 2) {$\mathbf{-}$};



% ---------------------------------
% ---------------------------------
\node[vacancy] at (3.0,6.2) {$\mathrm{V}_\mathrm{M}$};
\node[vacancy] at (1.7,1.5) {$\mathrm{V}_\mathrm{M}$};
\node[vacancy] at (0.9,5.0) {$\mathrm{V}_\mathrm{M}$};

% ---------------------------------
% ---------------------------------
\node at (2.0,0.8) {Electrolyte};
\node at (2.0,0.3) {$\Omega_\mathrm{M}$};

\end{tikzpicture}

==> Images/TikZDiagrams/fig_1b.tex <==
\begin{tikzpicture}[
    >=stealth,
    font=\normalsize,
    every node/.style={font=\normalsize}
]

% ---------------------------------
% ---------------------------------
\def\height{7.0}
\def\intL{0}
\def\intR{4}
\def\amp{0.25}
\def\freq{2}

% ---------------------------------
% ---------------------------------
\tikzset{
    boundary/.style={line width=1.2pt},
    interface/.style={line width=1.2pt, draw=gray, dashed},
    ionplus/.style={circle, draw=black, line width=1pt, minimum size=1cm},
    ionminusB/.style={circle, draw=gray, line width=1pt, minimum size=14pt},
    ionminusF/.style={circle, draw=black, line width=1pt, minimum size=14pt},
    vacancy/.style={circle, draw=black,line width=1pt, minimum size=1cm}
}

% ---------------------------------
% ---------------------------------
\draw[boundary] (\intL,0) -- (\intR,0);
\draw[boundary] (\intL,\height) -- (\intR,\height);

% ---------------------------------
% ---------------------------------
\draw[boundary] plot[domain=0:\height, samples=150]
    ({\intL + \amp*sin(360*\x/\height*\freq)}, \x);

% ---------------------------------
% ---------------------------------
\draw[boundary] plot[domain=0:\height, samples=150]
    ({\intR + \amp*sin(360*\x/\height*\freq + 180)}, \x);

% ---------------------------------
% ---------------------------------
\draw[interface, domain=0.5:3.5, samples=200]
  plot ({\x}, {0.4*\x + 0.15*sin(360*\x) + 1.8});

% ---------------------------------
% ---------------------------------

% ---------------------------------
% ---------------------------------
\node[ionplus]  at (1.2, 6.4) {Li$^+$};

\node[ionminusF] at (2.5, 2) {$\mathbf{-}$};



% ---------------------------------
% ---------------------------------
\node[vacancy] at (3.0,6.2) {$\mathrm{V}_\mathrm{M}$};
\node[vacancy] at (1.7,1.5) {$\mathrm{V}_\mathrm{M}$};
\node[vacancy] at (0.9,5.0) {$\mathrm{V}_\mathrm{M}$};

% ---------------------------------
% ---------------------------------
\node at (2.0,0.8) {Electrolyte};
\node at (2.0,0.3) {$\Omega_\mathrm{M}$};

\end{tikzpicture}

==> Images/TikZDiagrams/fig_1c.tex <==
\begin{tikzpicture}[
    >=stealth,
    font=\normalsize,
    every node/.style={font=\normalsize}
]

% ---------------------------------
% ---------------------------------
\def\height{7.0}
\def\intL{0}
\def\intR{4}
\def\amp{0.25}
\def\freq{2}

% ---------------------------------
% ---------------------------------
\tikzset{
    boundary/.style={line width=1.2pt},
    interface/.style={line width=1.2pt, draw=gray, dashed},
    ionplus/.style={circle, draw=black, line width=1pt, minimum size=1cm},
    ionminusB/.style={circle, draw=gray, line width=1pt, minimum size=14pt},
    ionminusF/.style={circle, draw=black, line width=1pt, minimum size=14pt},
    vacancy/.style={circle, draw=black,line width=1pt, minimum size=1cm}
}

% ---------------------------------
% ---------------------------------
\draw[boundary] (\intL,0) -- (\intR,0);
\draw[boundary] (\intL,\height) -- (\intR,\height);

% ---------------------------------
% ---------------------------------
\draw[boundary] plot[domain=0:\height, samples=150]
    ({\intL + \amp*sin(360*\x/\height*\freq)}, \x);

% ---------------------------------
% ---------------------------------
\draw[boundary] plot[domain=0:\height, samples=150]
    ({\intR + \amp*sin(360*\x/\height*\freq + 180)}, \x);

% ---------------------------------
% ---------------------------------
\draw[interface, domain=0.5:3.5, samples=200]
  plot ({\x}, {0.4*\x + 0.15*sin(360*\x) + 1.8});

% ---------------------------------
% ---------------------------------
 \foreach \x in {1.0,3.0}
 {
     \node[ionminusB]
     at ({\x}, {0.4*\x+ 0.15*sin(360*\x)  + 2.4})
     {$\mathbf{-}$};
 }

% ---------------------------------
% ---------------------------------
\node[ionplus] at (3, 4.9) {Li$^{+}$};
\node[ionplus]  at (2, 4.0) {Li$^{+}$};




% ---------------------------------
% ---------------------------------
\node[vacancy] at (3.0,6.2) {$\mathrm{V}_\mathrm{M}$};
\node[vacancy] at (1.7,1.5) {$\mathrm{V}_\mathrm{M}$};
\node[vacancy] at (0.9,5.0) {$\mathrm{V}_\mathrm{M}$};

% ---------------------------------
% ---------------------------------
\node at (2.0,0.8) {Electrolyte};
\node at (2.0,0.3) {$\Omega_\mathrm{M}$};

\end{tikzpicture}

==> Images/TikZDiagrams/fig_2.tex <==
\usetikzlibrary{decorations.markings, arrows.meta}

\begin{tikzpicture}[>=stealth, thick]

\begin{scope}
\draw[->] (-2.5,0) -- (2.5,0);
\draw[->] (0,-1.5) -- (0,2.5);
\node at (0,2.7) {$t$};
\node at (-2.2,-0.4) {$\Omega_\mathrm{L}$};
\node at (2.2,-0.4) {$\Omega_\mathrm{M}$};

\node[draw,circle] (eL) at (-1.8,1.85) {$e^-$};
\node[draw,circle, minimum size=1cm] (vL) at (-0.75,1.85) {$\mathrm{V}_\mathrm{L}$};
\node[draw,circle, minimum size=1cm] (LiPlus) at (1.2,1.85) {Li$^+$};
\node[draw,circle, minimum size=1cm] (Li) at (-1.1,-1) {Li};
\node[draw,circle, minimum size=1cm] (vM) at (0.75,-1) {$\mathrm{V}_\mathrm{M}$};

\coordinate (J) at (0,0.55);

\tikzset{
  midarrow/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {\arrow{>}}
      }
    }
  }
}

\draw[thick, midarrow] (J) to[bend left=25] (eL);
\draw[thick, midarrow] (J) to[bend left=30] (vL);
\draw[thick, midarrow] (Li) to[bend left=25] (J);

\draw[thick, midarrow] (J) to[bend left=-30] (LiPlus);
\draw[thick, midarrow] (vM) to[bend left=-30] (J);

\node[black] at (0,-2) {Left Electrode-Electrolyte Interface};
\end{scope}

\begin{scope}[xshift=7cm]
\draw[->] (-2.5,0) -- (2.5,0);
\draw[->] (0,-1.5) -- (0,2.5);
\node at (0,2.7) {$t$};
\node at (-2.2,-0.4) {$\Omega_\mathrm{M}$};
\node at (2.2,-0.4) {$\Omega_\mathrm{R}$};

\node[draw,circle, minimum size=1cm] (vM) at (-0.75,1.85) {$\mathrm{V}_\mathrm{M}$};
\node[draw,circle, minimum size=1cm] (Li) at (1.2,1.85) {Li};
\node[draw,circle, minimum size=1cm] (LiPlus) at (-1.1,-1) {Li$^+$};
\node[draw,circle, minimum size=1cm] (vR) at (0.75,-1) {$\mathrm{V}_\mathrm{R}$};
\node[draw,circle] (eL) at (1.8,-1) {$e^-$};

\coordinate (J) at (0,0.55);

\tikzset{
  midarrow/.style={
    postaction={
      decorate,
      decoration={
        markings,
        mark=at position 0.6 with {\arrow{>}}
      }
    }
  }
}

\draw[thick, midarrow] (eL) to[bend left=-25] (J);
\draw[thick, midarrow] (J) to[bend left=30] (vM);
\draw[thick, midarrow] (J) to[bend left=-25] (Li);

\draw[thick, midarrow] (LiPlus) to[bend left=30] (J);
\draw[thick, midarrow] (vR) to[bend left=-30] (J);

\node[black] at (0,-2) {Right Electrode-Electrolyte Interface};
\end{scope}

\end{tikzpicture}

==> Images/TikZDiagrams/fig_3.tex <==
\usetikzlibrary{decorations.markings}

\begin{tikzpicture}[
    >=stealth,
    font=\normalsize,
    every node/.style={font=\normalsize}
]

\def\width{9}
\def\height{7}

\def\intL{2.5}
\def\intR{6.5}
\def\amp{0.35}
\def\freq{2}  % number of complete waves

\draw[thick] (0,0) rectangle (\width,\height);

\draw[thick] plot[domain=0:\height, samples=100] 
    ({\intL + \amp*sin(360*\x/\height*\freq)}, \x);

\draw[thick] plot[domain=0:\height, samples=100] 
    ({\intR + \amp*sin(360*\x/\height*\freq + 180)}, \x);

\node[above] at (\width/2, \height) {\textit{periodic b.c.}};
\node[below] at (\width/2, 0) {\textit{periodic b.c.}};

\node at (-0.7, \height+0.3) {$\Gamma_\mathrm{L}$};
\draw[->, bend right=25] (-0.5, \height+0.1) to (0.05, \height-0.5);

\draw[thick, ->] (0, \height/2) -- (-0.8, \height/2);
\node[left] at (-0.8, \height/2) {$\boldsymbol{n}_\mathrm{L}$};

\node at (\width+0.7, \height+0.3) {$\Gamma_\mathrm{R}$};
\draw[->, bend left=25] (\width+0.5, \height+0.1) to (\width-0.05, \height-0.5);

\draw[thick, ->] (\width, \height/2) -- (\width+0.8, \height/2);
\node[right] at (\width+0.8, \height/2) {$\boldsymbol{n}_\mathrm{R}$};

\node[above] at ({\intL - 1.5}, \height-1) {$\Sigma_\mathrm{L}$};
\draw[->, bend left=20] ({\intL - 1.2}, \height-0.5) to ({\intL + \amp*sin(360*6.5/\height*\freq)}, 6.5);

\node[above] at ({\intR + 1.5}, \height-1.5) {$\Sigma_\mathrm{R}$};
\draw[->, bend right=20] ({\intR + 1.2}, \height-1) to ({\intR + \amp*sin(360*6.5/\height*\freq + 180)}, 6.5);

\node[align=center] at (1.25, \height/2-0.8) {Left};
\node[align=center] at (1.25, \height/2-1.3) {Electrode};
\node[align=center] at (1.25, \height/2-1.8) {(Anode)};
\node at (1.5, 1.0) {$\Omega_\mathrm{L}$};

\node at (\width/2, \height/2 - 1.3) {Electrolyte};
\node at (\width/2, 1.0) {$\Omega_\mathrm{M}$};


\node[align=center] at (7.75, \height/2-0.8) {Right};
\node[align=center] at (7.75, \height/2-1.3) { Electrode};
\node[align=center] at (7.75, \height/2-1.8) {(Cathode)};
\node at (7.75, 1.0) {$\Omega_\mathrm{R}$};

\node[draw, circle, inner sep=2pt] at (5, 5.2) {Li$^+$};
\draw[->] (5.4, 5.2) -- (5.9, 5.2);


% --- Left Interface ---
\pgfmathsetmacro{\yNL}{5.2}
\pgfmathsetmacro{\omegaL}{360*\freq/\height}
\pgfmathsetmacro{\dxdyNL}{\amp*\omegaL*cos(\omegaL*\yNL)/57.2958}  % convert to radians for derivative
\pgfmathsetmacro{\xNL}{\intL + \amp*sin(\omegaL*\yNL)}
\pgfmathsetmacro{\magNL}{sqrt(1 + \dxdyNL*\dxdyNL)}
\pgfmathsetmacro{\nxNL}{1/\magNL}
\pgfmathsetmacro{\nyNL}{-\dxdyNL/\magNL}
\draw[thick, ->] (\xNL, \yNL) -- ({\xNL + 0.8*\nxNL}, {\yNL + 0.8*\nyNL});
\node[right] at ({\xNL + 0.85*\nxNL}, {\yNL + 0.85*\nyNL}) {$\boldsymbol{n}_\mathrm{L}$};

\pgfmathsetmacro{\yNMl}{3.0}
\pgfmathsetmacro{\dxdyNMl}{\amp*\omegaL*cos(\omegaL*\yNMl)/57.2958}
\pgfmathsetmacro{\xNMl}{\intL + \amp*sin(\omegaL*\yNMl)}
\pgfmathsetmacro{\magNMl}{sqrt(1 + \dxdyNMl*\dxdyNMl)}
\pgfmathsetmacro{\nxNMl}{-1/\magNMl}
\pgfmathsetmacro{\nyNMl}{\dxdyNMl/\magNMl}
\draw[thick, ->] (\xNMl, \yNMl) -- ({\xNMl + 0.8*\nxNMl}, {\yNMl + 0.8*\nyNMl});
\node[left] at ({\xNMl + 0.85*\nxNMl}, {\yNMl + 0.85*\nyNMl}) {$\boldsymbol{n}_\mathrm{M}$};

% --- Right Interface ---
\pgfmathsetmacro{\yNMr}{5.2}
\pgfmathsetmacro{\dxdyNMr}{\amp*\omegaL*cos(\omegaL*\yNMr + 180)/57.2958}
\pgfmathsetmacro{\xNMr}{\intR + \amp*sin(\omegaL*\yNMr + 180)}
\pgfmathsetmacro{\magNMr}{sqrt(1 + \dxdyNMr*\dxdyNMr)}
\pgfmathsetmacro{\nxNMr}{1/\magNMr}
\pgfmathsetmacro{\nyNMr}{-\dxdyNMr/\magNMr}
\draw[thick, ->] (\xNMr, \yNMr) -- ({\xNMr + 0.8*\nxNMr}, {\yNMr + 0.8*\nyNMr});
\node[right] at ({\xNMr + 0.85*\nxNMr}, {\yNMr + 0.85*\nyNMr}) {$\boldsymbol{n}_\mathrm{M}$};
\pgfmathsetmacro{\yNR}{3.0}
\pgfmathsetmacro{\dxdyNR}{\amp*\omegaL*cos(\omegaL*\yNR + 180)/57.2958}
\pgfmathsetmacro{\xNR}{\intR + \amp*sin(\omegaL*\yNR + 180)}
\pgfmathsetmacro{\magNR}{sqrt(1 + \dxdyNR*\dxdyNR)}
\pgfmathsetmacro{\nxNR}{-1/\magNR}
\pgfmathsetmacro{\nyNR}{\dxdyNR/\magNR}
\draw[thick, ->] (\xNR, \yNR) -- ({\xNR + 0.8*\nxNR}, {\yNR + 0.8*\nyNR});
\node[left] at ({\xNR + 0.85*\nxNR}, {\yNR + 0.85*\nyNR}) {$\boldsymbol{n}_\mathrm{R}$};

\draw[thick, rounded corners=10pt]
(0, \height/2-1)
-- (-1.7, \height/2-1)
-- (-1.7, \height+1.3)
-- (\width+1.7, \height+1.3)
-- (\width+1.7, \height/2-1)
-- (\width, \height/2-1);

 \draw[->, thick] (0, \height/2-1) -- (-1.2, \height/2-1);
 \draw[->, thick] (-1.7, \height/2) -- (-1.7, \height-1.5);
 \draw[->, thick] (-1.2, \height+1.3) -- (0.5, \height+1.3);
\draw[->, thick] (\width/2 - 1, \height+1.3) -- (\width/2 + 1, \height+1.3);
 \draw[->, thick] (\width-0.5, \height+1.3) -- (\width+1.2, \height+1.3);
 \draw[->, thick] (\width+1.7, \height) -- (\width+1.7, \height-1.5);
  \draw[->, thick]  (\width+1.2, \height/2-1)
-- (\width, \height/2-1);

\node[above] at (\width/2, \height+1.3) {External Circuit};
\node[below] at (\width/2, \height+1.3) {$e^-$};
\node[right] at (-1.7, \height-1.5) {$e^-$};
\node[left] at (\width+1.75, \height-1.5) {$e^-$};

\draw[thick,fill=white] (\width/2+1.5,\height+0.8) rectangle (\width/2+4.5, \height+1.8);
\node[above] at (\width/2+3,\height+1.0) {Load/Charger};

\end{tikzpicture}
